On the Open Question of The Tracy-Widom Distribution of \beta-Ensemble With \beta=6

We determine completely the Tracy-Widom distribution for Dyson's \beta-ensemble with \beta=6. The problem of the Tracy-Widom distribution of \beta-ensemble for general \beta>0 has been reduced to find out a bounded solution of the Bloemendal-Vir\'ag equation with a specified boundary. Rumanov proposed a Lax pair approach to solve the Bloemendal-Vir\'ag equation for even integer \beta. He also specially studied the \beta=6 case with his approach and found a second order nonlinear ordinary differential equation (ODE) for the logarithmic derivative of the Tracy-Widom distribution for \bea=6. Grava et al. continued to study \beta=6 and found Rumanov's Lax pair is gauge equivalent to that of Painlev\'e II in this case. They started with Rumanov's basic idea and came down to two auxiliary functions {\alpha}(t) and q_2(t), which satisfy a coupled first-order ODE. The open question by Grava et al. asks whether a global smooth solution of the ODE with boundary condition {\alpha}(\infty)=0 and q_2(\infty)=1 exists. By studying the linear equation that is associated with q_2 and {\alpha}, we give a positive answer to the open question. Moreover, we find that the solutions of the ODE with {\alpha}(\infty)=0 and q_2(\infty)=1 are parameterized by c_1 and c_2 . Not all c_1 and c_2 give global smooth solutions. But if (c_1, c_2) \in R_{smooth}, where R_{smooth} is a large region containing (0,0), they do give. We prove the constructed solution is a bounded solution of the Bloemendal-Vir\'ag equation with the required boundary condition if and only if (c_1,c_2)=(0,0).

==> Figure2.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\def\xsl{1.2}
\def\ysl{1.2}
\def\FigureAdata{(-5.0*\xsl,-2.0041851709995756754*\ysl)(-4.9*\xsl,-2.0044617332891570902*\ysl)
	(-4.8*\xsl,-2.0047641171446057621*\ysl)(-4.7*\xsl,-2.005095498922797911*\ysl)
	(-4.6*\xsl,-2.0054595310743104192*\ysl)(-4.5*\xsl,-2.0058604209500617718*\ysl)
	(-4.4*\xsl,-2.0063030223589067119*\ysl)(-4.3*\xsl,-2.0067929414979289221*\ysl)
	(-4.2*\xsl,-2.0073366588888518036*\ysl)(-4.1*\xsl,-2.0079416688736610262*\ysl)
	(-4.0*\xsl,-2.0086166380080195191*\ysl)(-3.9*\xsl,-2.0093715832871079161*\ysl)
	(-3.8*\xsl,-2.0102180704736404564*\ysl)(-3.7*\xsl,-2.0111694317803674353*\ysl)
	(-3.6*\xsl,-2.0122410006729168043*\ysl)(-3.5*\xsl,-2.0134503594562040656*\ysl)
	(-3.4*\xsl,-2.0148175924036862999*\ysl)(-3.3*\xsl,-2.016365533250859526*\ysl)
	(-3.2*\xsl,-2.0181199906102483134*\ysl)(-3.1*\xsl,-2.0201099279061117735*\ysl)
	(-3.0*\xsl,-2.0223675653058709032*\ysl)(-2.9*\xsl,-2.0249283592447756705*\ysl)
	(-2.8*\xsl,-2.0278307997304881243*\ysl)(-2.7*\xsl,-2.0311159456713589819*\ysl)
	(-2.6*\xsl,-2.0348265926739214595*\ysl)(-2.5*\xsl,-2.0390059343416114757*\ysl)
	(-2.4*\xsl,-2.0436955347142895445*\ysl)(-2.3*\xsl,-2.0489323729183351357*\ysl)
	(-2.2*\xsl,-2.0547446469966389729*\ysl)(-2.1*\xsl,-2.0611459263068555917*\ysl)
	(-2.0*\xsl,-2.0681271126598727607*\ysl)(-1.9*\xsl,-2.0756454983215746335*\ysl)
	(-1.8*\xsl,-2.0836099787285206392*\ysl)(-1.7*\xsl,-2.0918611680989467408*\ysl)
	(-1.6*\xsl,-2.1001447479038755953*\ysl)(-1.5*\xsl,-2.1080758112246781531*\ysl)
	(-1.4*\xsl,-2.1150911949199831747*\ysl)(-1.3*\xsl,-2.1203857396030499731*\ysl)
	(-1.2*\xsl,-2.1228269784754752649*\ysl)(-1.1*\xsl,-2.1208407825102792655*\ysl)
	(-1.0*\xsl,-2.1122577757161327855*\ysl)(-0.9*\xsl,-2.0941065928528510436*\ysl)
	(-0.8*\xsl,-2.0623348799916673567*\ysl)(-0.7*\xsl,-2.0114317686878775037*\ysl)
	(-0.6*\xsl,-1.9339155867909321688*\ysl)(-0.5*\xsl,-1.8196366693134160426*\ysl)
	(-0.4*\xsl,-1.6548256902551500032*\ysl)(-0.3*\xsl,-1.4207906540373294795*\ysl)
	(-0.2*\xsl,-1.0921272782193970499*\ysl)(-0.1*\xsl,-0.63425325378673627679*\ysl)
	(0,0)}

\draw[color=green, thick] plot[smooth] coordinates {\FigureAdata};
\draw[->] (-5.1*\xsl,0)--(1*\xsl,0) node[right] {$t$};
\draw[->] (0,-2.4*\ysl)--(0,0.5*\ysl) node[right] {$y$};
\foreach \x in {-5*\xsl, -4*\xsl, -3*\xsl, -2*\xsl, -1*\xsl} \draw (\x,2 pt)--(\x,-2pt);
\foreach \y in {-2*\ysl, -1*\ysl} \draw (2 pt, \y)--(-2pt, \y);
\node at(0.4,-2*\ysl){$-2$}; \node at(0.4,-1*\ysl){$-1$};
\node at(-5*\xsl-0.1, -0.3){$-5$}; \node at(-4*\xsl-0.1, -0.3){$-4$};  \node at(-3*\xsl-0.1, -0.3){$-3$}; 
\node at(-2*\xsl-0.1, -0.3){$-2$}; \node at(-1*\xsl-0.1, -0.3){$-1$}; 
\node at(0.2,-0.2){O};
\node at(-0.5*\xsl, -1.2*\ysl){$\frac{t}{u^2}$};
\draw[color=red] (-5*\xsl,-2.2*\ysl)--(-0*\xsl,-2.2*\ysl); %\node at(-5*\xsl, -2.2*\ysl){\footnotesize  $-2.2$};
%\draw[color=black] plot[smooth, tension=0.9] coordinates {(0,0)(1,2)(2,1)(4,3)};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{minipage}{12.5cm}
	Figure 2. Estimate $k_0$ by the graph of $\frac{t}{u^2}$. The green curve is the plot of $\frac{t}{u^2}$ and
	the horizontal red line is $y=-2.2$. 
	By the graph, it is obvious $\min\left( \frac{t}{u^2} \right)>-2.2$, i.e., $k_0<2.2$.
\end{minipage}
\end{center}
%((-5.,-2.0041851709995756754)(-4.9,-2.0044617332891570902)
%(-4.8,-2.0047641171446057621)(-4.7,-2.005095498922797911)
%(-4.6,-2.0054595310743104192)(-4.5,-2.0058604209500617718)
%(-4.4,-2.0063030223589067119)(-4.3,-2.0067929414979289221)
%(-4.2,-2.0073366588888518036)(-4.1,-2.0079416688736610262)
%(-4.,-2.0086166380080195191)(-3.9,-2.0093715832871079161)
%(-3.8,-2.0102180704736404564)(-3.7,-2.0111694317803674353)
%(-3.6,-2.0122410006729168043)(-3.5,-2.0134503594562040656)
%(-3.4,-2.0148175924036862999)(-3.3,-2.016365533250859526)
%(-3.2,-2.0181199906102483134)(-3.1,-2.0201099279061117735)
%(-3.,-2.0223675653058709032)(-2.9,-2.0249283592447756705)
%(-2.8,-2.0278307997304881243)(-2.7,-2.0311159456713589819)
%(-2.6,-2.0348265926739214595)(-2.5,-2.0390059343416114757)
%(-2.4,-2.0436955347142895445)(-2.3,-2.0489323729183351357)
%(-2.2,-2.0547446469966389729)(-2.1,-2.0611459263068555917)
%(-2.,-2.0681271126598727607)(-1.9,-2.0756454983215746335)
%(-1.8,-2.0836099787285206392)(-1.7,-2.0918611680989467408)
%(-1.6,-2.1001447479038755953)(-1.5,-2.1080758112246781531)
%(-1.4,-2.1150911949199831747)(-1.3,-2.1203857396030499731)
%(-1.2,-2.1228269784754752649)(-1.1,-2.1208407825102792655)
%(-1.,-2.1122577757161327855)(-0.9,-2.0941065928528510436)
%(-0.8,-2.0623348799916673567)(-0.7,-2.0114317686878775037)
%(-0.6,-1.9339155867909321688)(-0.5,-1.8196366693134160426)
%(-0.4,-1.6548256902551500032)(-0.3,-1.4207906540373294795)
%(-0.2,-1.0921272782193970499)(-0.1,-0.63425325378673627679)
%(0,0))

==> Figure3.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\def\xsl{1.0}
\def\ysl{0.8}
\def\FigureDataA{%(-5.*\xsl,-2.2446237429659076316*\ysl)	(-4.9*\xsl,-2.0102140551574879332*\ysl)
	%(-4.8*\xsl,-1.7992375811011206836*\ysl)	(-4.7*\xsl,-1.609122965149239258*\ysl)(-4.6*\xsl,-1.4375941392375454661*\ysl)
	(-4.5*\xsl,-1.2826346880984577484*\ysl)	(-4.4*\xsl,-1.142456670269539428*\ysl)	(-4.3*\xsl,-1.0154733199102623554*\ysl)
	(-4.2*\xsl,-0.90027513095125742435*\ysl)	(-4.1*\xsl,-0.79560889118665208081*\ysl)	
	(-4.*\xsl,-0.70035929103698527495*\ysl)
	(-3.9*\xsl,-0.61353278110455850073*\ysl)	(-3.8*\xsl,-0.53424339538430561708*\ysl)	(-3.7*\xsl,-0.46170029399867378257*\ysl)
	(-3.6*\xsl,-0.39519681138168186483*\ysl)(-3.5*\xsl,-0.33410082362064358723*\ysl)(-3.4*\xsl,-0.27784627275349349516*\ysl)
	(-3.3*\xsl,-0.22592570671227148933*\ysl)	(-3.2*\xsl,-0.1778837117251628901*\ysl)	(-3.1*\xsl,-0.13331112970542000052*\ysl)
	(-3.*\xsl,-0.091839966777561600956*\ysl)(-2.9*\xsl,-0.053138910885922076137*\ysl)	(-2.8*\xsl,-0.016909386625057063127*\ysl)
	(-2.7*\xsl,0.017117915780892455858*\ysl)	(-2.6*\xsl,0.049186092877353617725*\ysl)	(-2.5*\xsl,0.079514710840604381085*\ysl)
	(-2.4*\xsl,0.10830216242141229618*\ysl)	(-2.3*\xsl,0.13572773700230594912*\ysl)	(-2.2*\xsl,0.16195343898962075016*\ysl)
	(-2.1*\xsl,0.18712558664018108358*\ysl)	(-2.*\xsl,0.21137622090087222963*\ysl)	(-1.9*\xsl,0.23482435182418100034*\ysl)
	(-1.8*\xsl,0.25757706851232183212*\ysl)	(-1.7*\xsl,0.27973053722310639661*\ysl)	(-1.6*\xsl,0.30137091111471761782*\ysl)
	(-1.5*\xsl,0.32257517397331429367*\ysl)	(-1.4*\xsl,0.34341193900715699104*\ysl)	(-1.3*\xsl,0.36394222225311864501*\ysl)
	(-1.2*\xsl,0.38422020818728173174*\ysl)	(-1.1*\xsl,0.40429402265060572224*\ysl)	(-1.*\xsl,0.42420652513088464178*\ysl)
	(-0.9*\xsl,0.4439961287877940492*\ysl)	(-0.8*\xsl,0.46369765245544600139*\ysl)	(-0.7*\xsl,0.48334320438302190956*\ysl)
	(-0.6*\xsl,0.50296309294060615011*\ysl)	(-0.5*\xsl,0.5225867552526082493*\ysl)	(-0.4*\xsl,0.54224369108629531993*\ysl)
	(-0.3*\xsl,0.56196438666680467435*\ysl)	(-0.2*\xsl,0.58178121169875879509*\ysl)	(-0.1*\xsl,0.60172927292502717123*\ysl)
	(0,0.62184720907878692005*\ysl)	(0.1*\xsl,0.64217791496288546551*\ysl)	(0.2*\xsl,0.66276918635250047485*\ysl)
	(0.3*\xsl,0.68367428208455673292*\ysl)	(0.4*\xsl,0.70495240463276535001*\ysl)	(0.5*\xsl,0.7266691052331527559*\ysl)
	(0.6*\xsl,0.74889662383987645014*\ysl)	(0.7*\xsl,0.77171417757146883043*\ysl)	(0.8*\xsl,0.79520821369157301098*\ysl)
	(0.9*\xsl,0.81947264451861385748*\ysl)	(\xsl,0.84460908204844821056*\ysl)	(1.1*\xsl,0.87072708965830624919*\ysl)
	(1.2*\xsl,0.89794446724448829687*\ysl)	(1.3*\xsl,0.9263875847529363341*\ysl)	(1.4*\xsl,0.95619177750383214783*\ysl)
	(1.5*\xsl,0.98750181517262779054*\ysl)	(1.6*\xsl,1.0204724549144151364*\ysl)	(1.7*\xsl,1.0552690880073416072*\ysl)
	(1.8*\xsl,1.0920684886046468169*\ysl)	(1.9*\xsl,1.1310596727507606957*\ysl)	(2.*\xsl,1.1724448757361034469*\ysl)
	(2.1*\xsl,1.2164406561219833979*\ysl)	(2.2*\xsl,1.2632791353360695073*\ysl)	(2.3*\xsl,1.3132093825918983049*\ysl)
	(2.4*\xsl,1.3664989559958126855*\ysl)	(2.5*\xsl,1.4234356120492970405*\ysl)	(2.6*\xsl,1.4843291973180265232*\ysl)
	(2.7*\xsl,1.5495137378125965937*\ysl)	(2.8*\xsl,1.6193497436088841852*\ysl)	(2.9*\xsl,1.6942267484346473441*\ysl)
	(3.*\xsl,1.7745661063764710675*\ysl)	(3.1*\xsl,1.860824070537029376*\ysl)	(3.2*\xsl,1.9534951814222710358*\ysl)
	(3.3*\xsl,2.0531159960925397817*\ysl)	(3.4*\xsl,2.160269192707216351*\ysl)	(3.5*\xsl,2.2755880890710537545*\ysl)
	(3.6*\xsl,2.3997616181994174148*\ysl)	(3.7*\xsl,2.5335398088125556602*\ysl)	(3.8*\xsl,2.6777398241057174605*\ysl)
	(3.9*\xsl,2.8332526181894659336*\ysl)	(4.*\xsl,3.0010502763279538302*\ysl)}%	(4.1*\xsl,3.1821941126062358979*\ysl)
	%(4.2*\xsl,3.377843607024989435*\ysl)	(4.3*\xsl,3.5892662733577848029*\ysl)	(4.4*\xsl,3.8178485595306450687*\ysl)
	%(4.5*\xsl,4.0651078939289516033*\ysl)	(4.6*\xsl,4.3327060040521176239*\ysl)	(4.7*\xsl,4.622463648489765728*\ysl)
	%(4.8*\xsl,4.9363769194733028889*\ysl)	(4.9*\xsl,5.2766352914764094969*\ysl)	(5.*\xsl,5.6456416117364913116*\ysl)}

\def\FigureDataB{%(-5.*\xsl,-3.7059779662438943337*\ysl)  (-4.9*\xsl,-3.3335695331077109687*\ysl)
	  %(-4.8*\xsl,-3.0021429164245068105*\ysl)  (-4.7*\xsl,-2.7069768472131487625*\ysl)  (-4.6*\xsl,-2.443921194022113559*\ysl)
	  (-4.5*\xsl,-2.2093253870017216004*\ysl)  (-4.4*\xsl,-1.999976098893773102*\ysl)  (-4.3*\xsl,-1.8130429489378597931*\ysl)
	  (-4.2*\xsl,-1.6460311641367650267*\ysl)  (-4.1*\xsl,-1.4967402772169169656*\ysl)  
	  (-4.*\xsl,-1.3632280653311254717*\ysl)
	  (-3.9*\xsl,-1.2437790409582597902*\ysl)  (-3.8*\xsl,-1.1368768990205932311*\ysl)  (-3.7*\xsl,-1.0411804040727239065*\ysl)
	  (-3.6*\xsl,-0.95550227032341989215*\ysl)  (-3.5*\xsl,-0.87879064678405646425*\ysl)  (-3.4*\xsl,-0.81011287132671633664*\ysl)
	  (-3.3*\xsl,-0.74864120202764752188*\ysl)  (-3.2*\xsl,-0.6936402728550739076*\ysl)  (-3.1*\xsl,-0.64445605438615627003*\ysl)
	  (-3.*\xsl,-0.60050612954159677972*\ysl)  (-2.9*\xsl,-0.56127111994262928989*\ysl)  (-2.8*\xsl,-0.5262871209703465172*\ysl)
	  (-2.7*\xsl,-0.49513902340905781464*\ysl)  (-2.6*\xsl,-0.46745461707890675944*\ysl)  (-2.5*\xsl,-0.44289938743501557878*\ysl)
	  (-2.4*\xsl,-0.42117192999038160508*\ysl)  (-2.3*\xsl,-0.40199991979893830756*\ysl)  (-2.2*\xsl,-0.38513658423464706782*\ysl)
	  (-2.1*\xsl,-0.37035763697062248765*\ysl)  (-2.*\xsl,-0.35745863937406510417*\ysl)  (-1.9*\xsl,-0.34625276239259055626*\ysl)
	  (-1.8*\xsl,-0.33656892725872154326*\ysl)  (-1.7*\xsl,-0.32825030678302477784*\ysl)  (-1.6*\xsl,-0.32115317043275239822*\ysl)
	  (-1.5*\xsl,-0.31514605562563260394*\ysl)  (-1.4*\xsl,-0.3101092446224387008*\ysl)  (-1.3*\xsl,-0.30593452114881464729*\ysl)
	  (-1.2*\xsl,-0.30252517371057955433*\ysl)  (-1.1*\xsl,-0.29979620405560173979*\ysl)  (-1.*\xsl,-0.29767469024319477742*\ysl)
	  (-0.9*\xsl,-0.29610024544218809955*\ysl)  (-0.8*\xsl,-0.29502550720733237119*\ysl)  (-0.7*\xsl,-0.29441658892831755229*\ysl)
	  (-0.6*\xsl,-0.29425342658299891783*\ysl)  (-0.5*\xsl,-0.29452996063559933192*\ysl)  (-0.4*\xsl,-0.29525410507815911834*\ysl)
	  (-0.3*\xsl,-0.29644747265992430005*\ysl)  (-0.2*\xsl,-0.29814484597320998465*\ysl)  (-0.1*\xsl,-0.30039340632710729776*\ysl)
	  (0,-0.30325175393566842316*\ysl)  (0.1*\xsl,-0.30678877155033741396*\ysl)  (0.2*\xsl,-0.31108239730665800079*\ysl)
	  (0.3*\xsl,-0.31621837993016477056*\ysl)  (0.4*\xsl,-0.32228909011113796655*\ysl)  (0.5*\xsl,-0.3293924562535928762*\ysl)
	  (0.6*\xsl,-0.33763108212630467247*\ysl)  (0.7*\xsl,-0.34711158989314852027*\ysl)  (0.8*\xsl,-0.35794421647426313075*\ysl)
	  (0.9*\xsl,-0.37024267598687035011*\ysl)  (\xsl,-0.38412428760201238819*\ysl)  (1.1*\xsl,-0.39971035753029014227*\ysl)
	  (1.2*\xsl,-0.41712679651151459871*\ysl)  (1.3*\xsl,-0.43650495017003817541*\ysl)  (1.4*\xsl,-0.45798261859724875847*\ysl)
	  (1.5*\xsl,-0.48170524299814384907*\ysl)  (1.6*\xsl,-0.5078272405519801459*\ysl)  (1.7*\xsl,-0.53651347315124930875*\ysl)
	  (1.8*\xsl,-0.56794084083596948898*\ysl)  (1.9*\xsl,-0.60229999608345911494*\ysl)  (2.*\xsl,-0.63979718032803974406*\ysl)
	  (2.1*\xsl,-0.68065618897424354327*\ysl)  (2.2*\xsl,-0.72512047564015089565*\ysl)  (2.3*\xsl,-0.77345541041557574724*\ysl)
	  (2.4*\xsl,-0.82595071059224357606*\ysl)  (2.5*\xsl,-0.88292306570601449347*\ysl)  (2.6*\xsl,-0.94471898193043469316*\ysl)
	  (2.7*\xsl,-1.011717873989455992*\ysl)  (2.8*\xsl,-1.0843354359269914425*\ysl)  (2.9*\xsl,-1.1630273253883708765*\ysl)
	  (3.*\xsl,-1.2482931996325620244*\ysl)(3.1*\xsl,-1.3406811453957762982*\ysl)  (3.2*\xsl,-1.4407925490524797761*\ysl)
	  (3.3*\xsl,-1.5492874583509064004*\ysl)  (3.4*\xsl,-1.6668904924178100261*\ysl)  (3.5*\xsl,-1.7943973628137741265*\ysl)
	  (3.6*\xsl,-1.9326820752623808109*\ysl)  (3.7*\xsl,-2.0827048893669447379*\ysl)  (3.8*\xsl,-2.2455211222692989473*\ysl)
	  (3.9*\xsl,-2.4222908919094654981*\ysl)  (4.*\xsl,-2.6142899064396380093*\ysl)}%  (4.1*\xsl,-2.8229214185732275822*\ysl)
	  %(4.2*\xsl,-3.0497294773704601234*\ysl)  (4.3*\xsl,-3.2964136253576154488*\ysl)  (4.4*\xsl,-3.5648452061525006312*\ysl)
	  %(4.5*\xsl,-3.8570854671558790516*\ysl)  (4.6*\xsl,-4.1754056636292386384*\ysl)  (4.7*\xsl,-4.5223093949094915271*\ysl)
	  %(4.8*\xsl,-4.9005574309455198464*\ysl)  (4.9*\xsl,-5.3131953181580818746*\ysl)  (5.*\xsl,-5.7635840882509573347*\ysl)}

\def\FigureDataC{%(-5.*\xsl,-3.7514318573416150439*\ysl)(-4.9*\xsl,-3.3716999518445325084*\ysl)
	%(-4.8*\xsl,-3.0332636462702330123*\ysl)(-4.7*\xsl,-2.7313458152604925935*\ysl)(-4.6*\xsl,-2.4617449314521200228*\ysl)
	(-4.5*\xsl,-2.2207629960155086851*\ysl)(-4.4*\xsl,-2.0051427995731087031*\ysl)(-4.3*\xsl,-1.8120132732008512425*\ysl)
	(-4.2*\xsl,-1.638841858703451049*\ysl)(-4.1*\xsl,-1.4833929731563172809*\ysl)
	(-4.*\xsl,-1.343691768199749166*\ysl)
	(-3.9*\xsl,-1.2179924926392159051*\ysl)(-3.8*\xsl,-1.1047508600124052934*\ysl)(-3.7*\xsl,-1.0025999030342320828*\ysl)
	(-3.6*\xsl,-0.91032886602365029053*\ysl)(-3.5*\xsl,-0.82686474608761215094*\ysl)(-3.4*\xsl,-0.75125614530059302494*\ysl)
	(-3.3*\xsl,-0.68265914049380424696*\ysl)(-3.2*\xsl,-0.62032491551354106075*\ysl)(-3.1*\xsl,-0.56358893373981663034*\ysl)
	(-3.*\xsl,-0.51186145697176272343*\ysl)(-2.9*\xsl,-0.4646192410812995435*\ysl)(-2.8*\xsl,-0.42139825962272408069*\ysl)
	(-2.7*\xsl,-0.38178732430526658674*\ysl)(-2.6*\xsl,-0.34542248627574416959*\ysl)(-2.5*\xsl,-0.31198211486617731581*\ysl)
	(-2.4*\xsl,-0.28118256115727968925*\ysl)(-2.3*\xsl,-0.25277432270134901343*\ysl)(-2.2*\xsl,-0.22653863334652349252*\ysl)
	(-2.1*\xsl,-0.20228440863076816465*\ysl)(-2.*\xsl,-0.1798454830123852662*\ysl)(-1.9*\xsl,-0.1590780806443743062*\ysl)
	(-1.8*\xsl,-0.13985846687525313733*\ysl)(-1.7*\xsl,-0.12208073357048449822*\ysl)(-1.6*\xsl,-0.10565467808023189052*\ysl)
	(-1.5*\xsl,-0.090503743556247787267*\ysl)(-1.4*\xsl,-0.076562997556587082526*\ysl)(-1.3*\xsl,-0.063777136510197557254*\ysl)
	(-1.2*\xsl,-0.052098515445872736576*\ysl)(-1.1*\xsl,-0.041485214937191688595*\ysl)(-1.*\xsl,-0.031899169687860485696*\ysl)
	(-0.9*\xsl,-0.023304394515260132279*\ysl)(-0.8*\xsl,-0.015665352432028173344*\ysl)(-0.7*\xsl,-0.0089455147898828166246*\ysl)
	(-0.6*\xsl,-0.0031061639203752971932*\ysl)(-0.5*\xsl,0.0018945163356248214053*\ysl)(-0.4*\xsl,0.0061020274917464500765*\ysl)
	(-0.3*\xsl,0.0095658016436306481409*\ysl)(-0.2*\xsl,0.012339105368503233278*\ysl)(-0.1*\xsl,0.014478623606773265213*\ysl)
	(0,0.016043765155199506069*\ysl)(0.1*\xsl,0.017095748685802215433*\ysl)(0.2*\xsl,0.017696540467881583214*\ysl)
	(0.3*\xsl,0.017907720907377446305*\ysl)(0.4*\xsl,0.017789356194440774367*\ysl)(0.5*\xsl,0.017398944229847158122*\ysl)
	(0.6*\xsl,0.016790491810753822816*\ysl)(0.7*\xsl,0.016013764532941556525*\ysl)(0.8*\xsl,0.015113733945162117489*\ysl)
	(0.9*\xsl,0.014130230004042737085*\ysl)(\xsl,0.013097792319302864862*\ysl)(1.1*\xsl,0.012045702065073098354*\ysl)
	(1.2*\xsl,0.01099816826426621823*\ysl)(1.3*\xsl,0.0099746374609773645815*\ysl)(1.4*\xsl,0.0089901942476027975299*\ysl)
	(1.5*\xsl,0.0080560211392495506851*\ysl)(1.6*\xsl,0.007179889208479112869*\ysl)(1.7*\xsl,0.006366655024147985216*\ysl)
	(1.8*\xsl,0.0056187441651344963135*\ysl)(1.9*\xsl,0.004936606403307400187*\ysl)(2.*\xsl,0.0043191322012031334286*\ysl)
	(2.1*\xsl,0.003764024206645829656*\ysl)(2.2*\xsl,0.0032681208176940985433*\ysl)(2.3*\xsl,0.0028276715934132247127*\ysl)
	(2.4*\xsl,0.0024385663194184564997*\ysl)(2.5*\xsl,0.0020965209639361107679*\ysl)(2.6*\xsl,0.0017972246655097950949*\ysl)
	(2.7*\xsl,0.0015364523717054935283*\ysl)(2.8*\xsl,0.0013101478925292598028*\ysl)(2.9*\xsl,0.0011144820286360084687*\ysl)
	(3.*\xsl,0.00094589015764389223595*\ysl)(3.1*\xsl,0.00080109327435850052583*\ysl)(3.2*\xsl,0.00067710603232427974327*\ysl)
	(3.3*\xsl,0.00057123486309904845884*\ysl)(3.4*\xsl,0.00048106878399589491713*\ysl)(3.5*\xsl,0.00040446506412639720223*\ysl)
	(3.6*\xsl,0.00033953151476941681677*\ysl)(3.7*\xsl,0.00028460681024588825451*\ysl)(3.8*\xsl,0.00023823993232015262775*\ysl)
	(3.9*\xsl,0.00019916956439117823641*\ysl)(4.*\xsl,0.000166304039046354549*\ysl)}%(4.1*\xsl,0.00013870226028834958188*\ysl)
	%(4.2*\xsl,0.00011555587555294280757*\ysl)(4.3*\xsl,0.000096172857866594794547*\ysl)(4.4*\xsl,0.00007996257052343699185*\ysl)
	%(4.5*\xsl,0.00006642232110229078831*\ysl)(4.6*\xsl,0.000055125364470443614607*\ysl)(4.7*\xsl,0.000045710282044725397337*\ysl)
	%(4.8*\xsl,0.000037871643879577356546*\ysl)(4.9*\xsl,0.000031351848465526604238*\ysl)(5.*\xsl,0.000025934030226061288428*\ysl)}

\draw[->] (-4.8*\xsl,0)--(4.3*\xsl,0) node[right] {$t$};
\draw[->] (0,-2.8*\ysl)--(0,3.5*\ysl);
\foreach \x in { -4*\xsl, -3*\xsl, -2*\xsl, -1*\xsl,\xsl, 2*\xsl, 3*\xsl,4*\xsl } \draw (\x,2 pt)--(\x,-2pt);
\foreach \y in {-2*\ysl, -1*\ysl,\ysl, 2*\ysl, 3*\ysl } \draw (2 pt, \y)--(-2pt, \y);
\node at(-0.4,-2*\ysl){$-2$}; \node at(-0.4,-1*\ysl){$-1$};\node at(-0.4,1*\ysl){$1$}; \node at(-0.4,2*\ysl){$2$};
\node at(-0.4,3*\ysl){$3$};
 \node at(-4*\xsl-0.1, -0.3){$-4$};  \node at(-3*\xsl-0.1, -0.3){$-3$}; 
\node at(-2*\xsl-0.1, -0.3){$-2$}; \node at(-1*\xsl-0.1, -0.3){$-1$}; \node at(1*\xsl, -0.3){$1$};
\node at(2*\xsl, -0.3){$2$};\node at(3*\xsl, -0.3){$3$};\node at(4*\xsl, -0.3){$4$};
\node at(0.2,0.2){O};
\node at(3.5*\xsl,2.9*\ysl){$\Phi_{11}$};
\node at(3.6*\xsl,-2.4*\ysl){$\Phi_{21}$};
\node at(3.5*\xsl,0.3*\ysl){$\Phi_{01}$};
\draw[color=red] plot[smooth] coordinates {\FigureDataA};
\draw[color=green] plot[smooth] coordinates {\FigureDataB};
\draw[color=blue] plot[smooth] coordinates {\FigureDataC};

%\draw[color=black] plot[smooth, tension=0.9] coordinates {(0,0)(1,2)(2,1)(4,3)};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{minipage}{12cm}
	Figure 3. Plots of $\Phi_{11}$ (red), $\Phi_{21}$ (green) and $\Phi_{01}$ (blue). 
	At any $t$, $\Phi_{11}(t)$ is always the largest. 
    $\Phi_{01}(t)$ and $\Phi_{21}(t)$ intersect  at $t \approx -4.3166745$.
\end{minipage}
\end{center}


==> Figure4.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\def\xsl{1.0}
\def\ysl{0.8}
\def\FigureDataA{(-4.5*\xsl,3.0945529862006160049*\ysl)(-4.4*\xsl,2.8565412789789225119*\ysl)(-4.3*\xsl,2.6415917822033743628*\ysl)
	(-4.2*\xsl,2.4472749696122106147*\ysl)(-4.1*\xsl,2.2714324745453501699*\ysl)(-4.*\xsl,2.1121452111619602615*\ysl)
	(-3.9*\xsl,1.9677053829742610851*\ysl)(-3.8*\xsl,1.8365918874040166842*\ysl)(-3.7*\xsl,1.7174486891412818775*\ysl)
	(-3.6*\xsl,1.6090657906051837719*\ysl)(-3.5*\xsl,1.5103624759500754534*\ysl)(-3.4*\xsl,1.4203725468388800335*\ysl)
	(-3.3*\xsl,1.3382313044891841245*\ysl)(-3.2*\xsl,1.2631640640357159235*\ysl)(-3.1*\xsl,1.194476014690043477*\ysl)
	(-3.*\xsl,1.1315432630695651263*\ysl)(-2.9*\xsl,1.073804917890367408*\ysl)(-2.8*\xsl,1.0207560923821362286*\ysl)
	(-2.7*\xsl,0.97194171663912724404*\ysl)(-2.6*\xsl,0.92695106596885010663*\ysl)(-2.5*\xsl,0.88541292339381908551*\ysl)
	(-2.4*\xsl,0.84699130501543172235*\ysl)(-2.3*\xsl,0.81138168614089448277*\ysl)(-2.2*\xsl,0.77830767405041511512*\ysl)
	(-2.1*\xsl,0.747518080160899632*\ysl)(-2.*\xsl,0.71878435021834727384*\ysl)(-1.9*\xsl,0.69189831609862976463*\ysl)
	(-1.8*\xsl,0.66667023687555360074*\ysl)(-1.7*\xsl,0.64292710007799116682*\ysl)(-1.6*\xsl,0.62051115655541129829*\ysl)
	(-1.5*\xsl,0.59927866416150279025*\ysl)(-1.4*\xsl,0.57909881662264154601*\ysl)(-1.3*\xsl,0.55985283457931611063*\ysl)
	(-1.2*\xsl,0.54143319600182974936*\ysl)(-1.1*\xsl,0.52374298314680984464*\ysl)(-1.*\xsl,0.50669532312863099213*\ysl)
	(-0.9*\xsl,0.49021289924131464072*\ysl)(-0.8*\xsl,0.47422751059830390576*\ysl)(-0.7*\xsl,0.45867965865855694283*\ysl)
	(-0.6*\xsl,0.44351814093203773753*\ysl)(-0.5*\xsl,0.4286996346889201182*\ysl)(-0.4*\xsl,0.41418825682440294609*\ysl)
	(-0.3*\xsl,0.39995509003995952324*\ysl)(-0.2*\xsl,0.38597766997559376707*\ysl)(-0.1*\xsl,0.37223943256800473567*\ysl)
	(0,0.35872912537132911829*\ysl)(0.1*\xsl,0.34544019051315380594*\ysl)(0.2*\xsl,0.33237013006674165466*\ysl)
	(0.3*\xsl,0.31951986668494751344*\ysl)(0.4*\xsl,0.30689311325937146562*\ysl)(0.5*\xsl,0.29449576515908108643*\ysl)
	(0.6*\xsl,0.28233532739755129918*\ysl)(0.7*\xsl,0.27042038709073821344*\ysl)(0.8*\xsl,0.25876013906974658714*\ysl)
	(0.9*\xsl,0.2473639697764647857*\ysl)(\xsl,0.23624110185574324921*\ysl)(1.1*\xsl,0.22540029937186550269*\ysl)
	(1.2*\xsl,0.21484963146767851169*\ysl)(1.3*\xsl,0.20459629063494365974*\ysl)(1.4*\xsl,0.19464646059869790656*\ysl)
	(1.5*\xsl,0.18500522811393062312*\ysl)(1.6*\xsl,0.17567653267388114603*\ysl)(1.7*\xsl,0.16666314816103989666*\ysl)
	(1.8*\xsl,0.15796669075318154867*\ysl)(1.9*\xsl,0.1495876478489773294*\ysl)(2.*\xsl,0.14152542333151520328*\ysl)
	(2.1*\xsl,0.13377839508644980759*\ysl)(2.2*\xsl,0.12634398129105222918*\ysl)(2.3*\xsl,0.1192187125605432946*\ysl)
	(2.4*\xsl,0.11239830755939958174*\ysl)(2.5*\xsl,0.10587775014752630658*\ysl)(2.6*\xsl,0.099651366530860472997*\ysl)
	(2.7*\xsl,0.093712901224471095351*\ysl)(2.8*\xsl,0.088055590917996246598*\ysl)(2.9*\xsl,0.082672235564426215426*\ysl)
	(3.*\xsl,0.077555266200612448122*\ysl)(3.1*\xsl,0.07269680915823758834*\ysl)(3.2*\xsl,0.068088746443649796453*\ysl)
	(3.3*\xsl,0.063722772159575345347*\ysl)(3.4*\xsl,0.059590444916115318428*\ysl)(3.5*\xsl,0.055683236236649275363*\ysl)
	(3.6*\xsl,0.051992575009618034141*\ysl)(3.7*\xsl,0.048509888072296234753*\ysl)(3.8*\xsl,0.04522663703969850122*\ysl)
	(3.9*\xsl,0.042134351512342100483*\ysl)(4.*\xsl,0.039224658812000536855*\ysl)}

\def\FigureDataB{(-4.5*\xsl,3.7564132103112664247*\ysl)(-4.4*\xsl,3.3907702174500372907*\ysl)(-4.3*\xsl,3.0637794417876238391*\ysl)
	(-4.2*\xsl,2.7711129030224874745*\ysl)(-4.1*\xsl,2.5089526832062430596*\ysl)(-4.*\xsl,2.2739285758611957968*\ysl)
	(-3.9*\xsl,2.0630636327863327914*\ysl)(-3.8*\xsl,1.8737265767289174081*\ysl)(-3.7*\xsl,1.7035901861377777764*\ysl)
	(-3.6*\xsl,1.5505948772421416194*\ysl)(-3.5*\xsl,1.4129168113823091069*\ysl)(-3.4*\xsl,1.2889399441405819566*\ysl)
	(-3.3*\xsl,1.1772315093433459962*\ysl)(-3.2*\xsl,1.0765204971127435199*\ysl)(-3.1*\xsl,0.98567874228924620201*\ysl)
	(-3.*\xsl,0.90370428897621109346*\ysl)(-2.9*\xsl,0.82970673975779242714*\ysl)(-2.8*\xsl,0.76289433525457007991*\ysl)
	(-2.7*\xsl,0.7025625419303960855*\ysl)(-2.6*\xsl,0.64808395417322125114*\ysl)(-2.5*\xsl,0.59889934128239806708*\ysl)
	(-2.4*\xsl,0.55450969167433275463*\ysl)(-2.3*\xsl,0.51446912587410022701*\ysl)(-2.2*\xsl,0.47837856714168079922*\ysl)
	(-2.1*\xsl,0.44588007427916191048*\ysl)(-2.*\xsl,0.41665175560868946931*\ysl)(-1.9*\xsl,0.39040319655768545084*\ysl)
	(-1.8*\xsl,0.36687134591037350063*\ysl)(-1.7*\xsl,0.3458168176545561763*\ysl)(-1.6*\xsl,0.32702057642512178633*\ysl)
	(-1.5*\xsl,0.31028098464927851503*\ysl)(-1.4*\xsl,0.29541119833437648459*\ysl)(-1.3*\xsl,0.28223690559844682842*\ysl)
	(-1.2*\xsl,0.27059440704624119723*\ysl)(-1.1*\xsl,0.26032903945349486838*\ysl)(-1.*\xsl,0.25129394353655888683*\ysl)
	(-0.9*\xsl,0.24334917263957017396*\ysl)(-0.8*\xsl,0.23636113204800315368*\ysl)(-0.7*\xsl,0.23020232879554091953*\ysl)
	(-0.6*\xsl,0.22475140014506218894*\ysl)(-0.5*\xsl,0.21989337664844850013*\ysl)(-0.4*\xsl,0.21552012434128370565*\ysl)
	(-0.3*\xsl,0.21153090179491816525*\ysl)(-0.2*\xsl,0.20783296284544440422*\ysl)(-0.1*\xsl,0.20434213584451516155*\ysl)
	(0,0.20098331561411526032*\ysl)(0.1*\xsl,0.19769081460807647857*\ysl)(0.2*\xsl,0.19440853407682991001*\ysl)
	(0.3*\xsl,0.19108993276195388203*\ysl)(0.4*\xsl,0.18769778800121975565*\ysl)(0.5*\xsl,0.18420376030610833867*\ysl)
	(0.6*\xsl,0.18058778597007995252*\ysl)(0.7*\xsl,0.17683733204569182054*\ysl)(0.8*\xsl,0.17294655363227331056*\ysl)
	(0.9*\xsl,0.1689153949388881447*\ysl)(\xsl,0.16474867357660159732*\ysl)(1.1*\xsl,0.16045518283145443413*\ysl)
	(1.2*\xsl,0.15604684024190769763*\ysl)(1.3*\xsl,0.15153790359300064107*\ysl)(1.4*\xsl,0.14694426824862973065*\ysl)
	(1.5*\xsl,0.14228285317817908529*\ysl)(1.6*\xsl,0.13757107748115849567*\ysl)(1.7*\xsl,0.13282642485849851555*\ysl)
	(1.8*\xsl,0.12806609034227800626*\ysl)(1.9*\xsl,0.12330670157989763021*\ysl)(2.*\xsl,0.11856410590584936612*\ysl)
	(2.1*\xsl,0.11385321412459861096*\ysl)(2.2*\xsl,0.10918789217065816181*\ysl)(2.3*\xsl,0.10458089242425278179*\ysl)
	(2.4*\xsl,0.1000438172901759578*\ysl)(2.5*\xsl,0.095587108574158689006*\ysl)(2.6*\xsl,0.091220057128492079556*\ysl)
	(2.7*\xsl,0.08695082812862793565*\ysl)(2.8*\xsl,0.082786498150275182726*\ysl)(2.9*\xsl,0.078733100925205546823*\ysl)
	(3.*\xsl,0.074795679259375177103*\ysl)(3.1*\xsl,0.070978341103211253019*\ysl)(3.2*\xsl,0.067284318180079291039*\ysl)
	(3.3*\xsl,0.063716025916496834363*\ysl)(3.4*\xsl,0.060275123688677632038*\ysl)(3.5*\xsl,0.056962574616065880417*\ysl)
	(3.6*\xsl,0.05377870430410502781*\ysl)(3.7*\xsl,0.050723258074602256207*\ysl)(3.8*\xsl,0.047795456330227197622*\ysl)
	(3.9*\xsl,0.044994047786037002958*\ysl)(4.*\xsl,0.04231736037030708208*\ysl)}

\def\FigureDataC{(-4.5*\xsl,3.8779824024772655866*\ysl)(-4.4*\xsl,3.5067108982245781522*\ysl)(-4.3*\xsl,3.174532229036875613*\ysl)
	(-4.2*\xsl,2.8770645175480866038*\ysl)(-4.1*\xsl,2.610439770412815146*\ysl)(-4.*\xsl,2.3712409812665854014*\ysl)
	(-3.9*\xsl,2.1564471919315347831*\ysl)(-3.8*\xsl,1.9633854748368929809*\ysl)(-3.7*\xsl,1.7896889388259849994*\ysl)
	(-3.6*\xsl,1.6332599806544453101*\ysl)(-3.5*\xsl,1.4922381082291450543*\ysl)(-3.4*\xsl,1.3649717512900423139*\ysl)
	(-3.3*\xsl,1.249993552763984798*\ysl)(-3.2*\xsl,1.1459987011038011336*\ysl)(-3.1*\xsl,1.0518259220080489759*\ysl)
	(-3.*\xsl,0.96644079822715627898*\ysl)(-2.9*\xsl,0.8889211297496408867*\ysl)(-2.8*\xsl,0.81844408441935855522*\ysl)
	(-2.7*\xsl,0.75427492171578703651*\ysl)(-2.6*\xsl,0.69575710066884844733*\ysl)(-2.5*\xsl,0.64230360720792589857*\ysl)
	(-2.4*\xsl,0.59338935710158707767*\ysl)(-2.3*\xsl,0.54854454839393592691*\ysl)(-2.2*\xsl,0.5073488521877808497*\ysl)
	(-2.1*\xsl,0.46942634302090794862*\ysl)(-2.*\xsl,0.43444108015978823405*\ysl)(-1.9*\xsl,0.40209325911930707044*\ysl)
	(-1.8*\xsl,0.3721158588492812943*\ysl)(-1.7*\xsl,0.34427171459185583807*\ysl)(-1.6*\xsl,0.31835094975545147535*\ysl)
	(-1.5*\xsl,0.29416870269824413248*\ysl)(-1.4*\xsl,0.27156308658034459976*\ysl)(-1.3*\xsl,0.25039332301583866508*\ysl)
	(-1.2*\xsl,0.2305379937597999389*\ysl)(-1.1*\xsl,0.21189335970650869822*\ysl)(-1.*\xsl,0.19437170355342614628*\ysl)
	(-0.9*\xsl,0.17789966189576851118*\ysl)(-0.8*\xsl,0.16241652424824398891*\ysl)(-0.7*\xsl,0.14787249014999316142*\ysl)
	(-0.6*\xsl,0.13422689028908544217*\ysl)(-0.5*\xsl,0.12144639230335735504*\ysl)(-0.4*\xsl,0.10950322514062125586*\ysl)
	(-0.3*\xsl,0.098373466099740858452*\ysl)(-0.2*\xsl,0.088035440613031091505*\ysl)(-0.1*\xsl,0.078468285582761855798*\ysl)
	(0,0.069650722378505097175*\ysl)(0.1*\xsl,0.061560075872348446936*\ysl)(0.2*\xsl,0.054171562240095915511*\ysl)
	(0.3*\xsl,0.047457852300490547407*\ysl)(0.4*\xsl,0.041388900765421801569*\ysl)(0.5*\xsl,0.035932016754971845153*\ysl)
	(0.6*\xsl,0.03105213880414462424*\ysl)(0.7*\xsl,0.026712269361181798269*\ysl)(0.8*\xsl,0.022874019867252816949*\ysl)
	(0.9*\xsl,0.019498217761610184462*\ysl)(\xsl,0.016545530563558256961*\ysl)(1.1*\xsl,0.013977068634570521282*\ysl)
	(1.2*\xsl,0.011754936290910191814*\ysl)(1.3*\xsl,0.0098427096232310780686*\ysl)(1.4*\xsl,0.0082058278367859518496*\ysl)
	(1.5*\xsl,0.0068118925189140728091*\ysl)(1.6*\xsl,0.0056308755664970573218*\ysl)(1.7*\xsl,0.0046352413780767599166*\ysl)
	(1.8*\xsl,0.0037999923235167532101*\ysl)(1.9*\xsl,0.0031026485671190659591*\ysl)(2.*\xsl,0.0025231742362861180754*\ysl)
	(2.1*\xsl,0.0020438619326510190866*\ysl)(2.2*\xsl,0.0016491869159410643204*\ysl)(2.3*\xsl,0.0013256411743182115497*\ysl)
	(2.4*\xsl,0.0010615562187015608824*\ysl)(2.5*\xsl,0.00084692195550667238985*\ysl)(2.6*\xsl,0.00067320751759696431631*\ysl)
	(2.7*\xsl,0.00053318854778495222215*\ysl)(2.8*\xsl,0.0004207841841956619927*\ysl)(2.9*\xsl,0.00033090591968800123536*\ysl)
	(3.*\xsl,0.00025931960768284799974*\ysl)(3.1*\xsl,0.00020252116052628476557*\ysl)(3.2*\xsl,0.00015762592161118519274*\ysl)
	(3.3*\xsl,0.00012227127139732185653*\ysl)(3.4*\xsl,0.000094531730208813812483*\ysl)(3.5*\xsl,0.000072845626690686304667*\ysl)
	(3.6*\xsl,0.000055952290302140986368*\ysl)(3.7*\xsl,0.000042838681081943761323*\ysl)(3.8*\xsl,0.000032694374128877648793*\ysl)
	(3.9*\xsl,0.000024873856103425408365*\ysl)(4.*\xsl,0.000018865155202764484295*\ysl)}

\draw[->] (-4.8*\xsl,0)--(4.3*\xsl,0) node[right] {$t$};
\draw[->] (0,-0.5*\ysl)--(0,4.5*\ysl);
\foreach \x in { -4*\xsl, -3*\xsl, -2*\xsl, -1*\xsl,\xsl, 2*\xsl, 3*\xsl,4*\xsl } \draw (\x,2 pt)--(\x,-2pt);
\foreach \y in {\ysl, 2*\ysl, 3*\ysl, 4*\ysl} \draw (2 pt, \y)--(-2pt, \y);
\node at(-0.4,1*\ysl){$1$}; \node at(-0.4,2*\ysl){$2$}; \node at(-0.4,3*\ysl){$3$}; \node at(-0.4,4*\ysl){$4$};
 \node at(-4*\xsl-0.1, -0.3){$-4$};  \node at(-3*\xsl-0.1, -0.3){$-3$}; 
\node at(-2*\xsl-0.1, -0.3){$-2$}; \node at(-1*\xsl-0.1, -0.3){$-1$}; \node at(1*\xsl, -0.3){$1$};
\node at(2*\xsl, -0.3){$2$};\node at(3*\xsl, -0.3){$3$};\node at(4*\xsl, -0.3){$4$};
\node at(-0.2,-0.2){O};
\node at(-2*\xsl,1*\ysl){$\Phi_{12}$};
\node at(-3.2*\xsl,0.8*\ysl){$\Phi_{22}$};
\node at(-4*\xsl,3.5*\ysl){$\Phi_{02}$};
\draw[color=red] plot[smooth] coordinates {\FigureDataA};
\draw[color=green] plot[smooth] coordinates {\FigureDataB};
\draw[color=blue] plot[smooth] coordinates {\FigureDataC};

%\draw[color=black] plot[smooth, tension=0.9] coordinates {(0,0)(1,2)(2,1)(4,3)};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{minipage}{12cm}
	Figure 4. Plots of $\Phi_{12}$ (red), $\Phi_{22}$ (green) and $\Phi_{02}$ (blue). All of them are positive.
	There are $4$ intersections in the figure: $t_1\approx 3.30090866$, $t_2\approx -1.7223227$,
	$t_3 \approx -3.5443904$, $t_4 \approx -3.72852126$.
	For $t>t_1$, $\Phi_{22}(t)>\Phi_{12}(t)>\Phi_{02}(t)$.
	For $t_1>t>t_2$, $\Phi_{12}(t)>\Phi_{22}(t)>\Phi_{02}(t)$.
	For $t_2>t>t_3$, $\Phi_{12}(t)>\Phi_{02}(t)>\Phi_{22}(t)$.
	For $t_3>t>t_4$, $\Phi_{02}(t)>\Phi_{12}(t)>\Phi_{22}(t)$.
	For $t<t_4$, $\Phi_{02}(t)>\Phi_{22}(t)>\Phi_{12}(t)$.
\end{minipage}
\end{center}


==> Figure5.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\def\xsl{1.0}
\def\ysl{0.3}
\def\FigureDataA{(-4.5*\xsl,9.9125975223774513801*\ysl)(-4.4*\xsl,9.0238019548405391053*\ysl)(-4.3*\xsl,8.2207315118102993097*\ysl)
	(-4.2*\xsl,7.4943771687090679223*\ysl)(-4.1*\xsl,6.8367390143901739325*\ysl)(-4.*\xsl,6.2407079457437591512*\ysl)
	(-3.9*\xsl,5.6999618055461339958*\ysl)(-3.8*\xsl,5.208874137386008661*\ysl)(-3.7*\xsl,4.7624339692881855482*\ysl)
	(-3.6*\xsl,4.3561752436258941287*\ysl)(-3.5*\xsl,3.9861146894296230063*\ysl)(-3.4*\xsl,3.6486970880135330747*\ysl)
	(-3.3*\xsl,3.3407470171760773253*\ysl)(-3.2*\xsl,3.0594262758651410816*\ysl)(-3.1*\xsl,2.8021962925197398649*\ysl)
	(-3.*\xsl,2.5667849083688030582*\ysl)(-2.9*\xsl,2.3511570035573972627*\ysl)(-2.8*\xsl,2.1534885006126833129*\ysl)
	(-2.7*\xsl,1.97214333777771763*\ysl)(-2.6*\xsl,1.8056530552736598033*\ysl)(-2.5*\xsl,1.6526986815897520482*\ysl)
	(-2.4*\xsl,1.5120946453047658973*\ysl)(-2.3*\xsl,1.3827744714615764698*\ysl)(-2.2*\xsl,1.2637780508019702669*\ysl)
	(-2.1*\xsl,1.154240295795635968*\ysl)(-2.*\xsl,1.0533810198714941755*\ysl)(-1.9*\xsl,0.9604958960287250887*\ysl)
	(-1.8*\xsl,0.8749483684655539842*\ysl)(-1.7*\xsl,0.79616240636610736599*\ysl)(-1.6*\xsl,0.72361600283518988541*\ysl)
	(-1.5*\xsl,0.65683533442872427442*\ysl)(-1.4*\xsl,0.59538950800780088103*\ysl)(-1.3*\xsl,0.53888583190980100991*\ysl)
	(-1.2*\xsl,0.48696555778886981701*\ysl)(-1.1*\xsl,0.43930004798041297525*\ysl)(-1.*\xsl,0.39558733088355056208*\ysl)
	(-0.9*\xsl,0.35554901357380898435*\ysl)(-0.8*\xsl,0.31892752655976800342*\ysl)(-0.7*\xsl,0.28548368016790511469*\ysl)
	(-0.6*\xsl,0.25499451537416675464*\ysl)(-0.5*\xsl,0.22725143393251775287*\ysl)(-0.4*\xsl,0.20205859338198876017*\ysl)
	(-0.3*\xsl,0.17923155203800608334*\ysl)(-0.2*\xsl,0.15859614758658692495*\ysl)(-0.1*\xsl,0.13998759069342769657*\ysl)
	(0,0.12324975247966546656*\ysl)(0.1*\xsl,0.10823462220323597174*\ysl)(0.2*\xsl,0.09480190940851022901*\ysl)
	(0.3*\xsl,0.08281876349654873957*\ysl)(0.4*\xsl,0.072159583353181435442*\ysl)(0.5*\xsl,0.062705890456816647915*\ysl)
	(0.6*\xsl,0.05434624074681920497*\ysl)(0.7*\xsl,0.046976153324283937647*\ysl)(0.8*\xsl,0.040498037550048966058*\ysl)
	(0.9*\xsl,0.034821104019579008453*\ysl)(\xsl,0.029861248939574328036*\ysl)(1.1*\xsl,0.025540905338873842214*\ysl)
	(1.2*\xsl,0.021788858097188590916*\ysl)(1.3*\xsl,0.018540022813249216506*\ysl)(1.4*\xsl,0.015735190969650429704*\ysl)
	(1.5*\xsl,0.013320745657377112551*\ysl)(1.6*\xsl,0.011248353322035220152*\ysl)(1.7*\xsl,0.0094746376468221068088*\ysl)
	(1.8*\xsl,0.007960841878135508921*\ysl)(1.9*\xsl,0.0066724857229371380262*\ysl)(2.*\xsl,0.0055790224975250974531*\ysl)
	(2.1*\xsl,0.0046535015733763872317*\ysl)(2.2*\xsl,0.0038722404239730272345*\ysl)(2.3*\xsl,0.0032145097902127547045*\ysl)
	(2.4*\xsl,0.0026622347003047300721*\ysl)(2.5*\xsl,0.0021997133389338036446*\ysl)(2.6*\xsl,0.0018133550842619721259*\ysl)
	(2.7*\xsl,0.0014914384345944877173*\ysl)(2.8*\xsl,0.0012238890360756919691*\ysl)(2.9*\xsl,0.0010020775995028857133*\ysl)
	(3.*\xsl,0.00081863715491663032402*\ysl)(3.1*\xsl,0.00066729883084838527544*\ysl)(3.2*\xsl,0.00054274515305200597711*\ysl)
	(3.3*\xsl,0.00044047972641914879164*\ysl)(3.4*\xsl,0.00035671208456659770993*\ysl)(3.5*\xsl,0.00028825645551576283834*\ysl)
	(3.6*\xsl,0.0002324431907448658458*\ysl)(3.7*\xsl,0.00018704163121243640155*\ysl)(3.8*\xsl,0.00015019323110428239666*\ysl)
	(3.9*\xsl,0.00012035382230530618403*\ysl)(4.*\xsl,0.000096243975072519992277*\ysl)}

\def\FigureDataB{(-4.5*\xsl,14.02409668899824072*\ysl)(-4.4*\xsl,12.66511445200751249*\ysl)(-4.3*\xsl,11.449487774046968467*\ysl)
	(-4.2*\xsl,10.361112795284643404*\ysl)(-4.1*\xsl,9.3857786915206898492*\ysl)(-4.*\xsl,8.51093600620175664*\ysl)
	(-3.9*\xsl,7.7254943358701324785*\ysl)(-3.8*\xsl,7.0196455392053266329*\ysl)(-3.7*\xsl,6.3847091532191989278*\ysl)
	(-3.6*\xsl,5.8129971430443792793*\ysl)(-3.5*\xsl,5.297695494021638609*\ysl)(-3.4*\xsl,4.8327604849379141839*\ysl)
	(-3.3*\xsl,4.4128277665733878832*\ysl)(-3.2*\xsl,4.0331326164274983783*\ysl)(-3.1*\xsl,3.6894399539671783539*\ysl)
	(-3.*\xsl,3.377982885572937142*\ysl)(-2.9*\xsl,3.0954087084941100453*\ysl)(-2.8*\xsl,2.8387314419468230566*\ysl)
	(-2.7*\xsl,2.6052900738961987791*\ysl)(-2.6*\xsl,2.3927118165390538759*\ysl)(-2.5*\xsl,2.1988797541636496762*\ysl)
	(-2.4*\xsl,2.0219043457139620223*\ysl)(-2.3*\xsl,1.8600983125610217106*\ysl)(-2.2*\xsl,1.7119545009836066522*\ysl)
	(-2.1*\xsl,1.5761263597881941749*\ysl)(-2.*\xsl,1.4514107172947902981*\ysl)(-1.9*\xsl,1.3367325793958484413*\ysl)
	(-1.8*\xsl,1.2311317022854311904*\ysl)(-1.7*\xsl,1.1337507204294447811*\ysl)(-1.6*\xsl,1.0438246330666846757*\ysl)
	(-1.5*\xsl,0.96067147167829390358*\ysl)(-1.4*\xsl,0.88368398717332490143*\ysl)(-1.3*\xsl,0.8123222098064962444*\ysl)
	(-1.2*\xsl,0.74610674792206809261*\ysl)(-1.1*\xsl,0.68461270437620846213*\ysl)(-1.*\xsl,0.62746410275531440579*\ysl)
	(-0.9*\xsl,0.57432872996748977219*\ysl)(-0.8*\xsl,0.52491331787865892999*\ysl)(-0.7*\xsl,0.47895900447714618936*\ysl)
	(-0.6*\xsl,0.43623703422766171002*\ysl)(-0.5*\xsl,0.39654467700275001473*\ysl)(-0.4*\xsl,0.35970136403481330562*\ysl)
	(-0.3*\xsl,0.32554505622748437405*\ysl)(-0.2*\xsl,0.29392887336749367856*\ysl)(-0.1*\xsl,0.26471802096864037281*\ysl)
	(0,0.23778705380884725325*\ysl)(0.1*\xsl,0.21301751149960779353*\ysl)(0.2*\xsl,0.19029595220227472731*\ysl)
	(0.3*\xsl,0.16951239710741933124*\ysl)(0.4*\xsl,0.15055918225205598517*\ysl)(0.5*\xsl,0.13333019762658878314*\ysl)
	(0.6*\xsl,0.1177204782144345086*\ysl)(0.7*\xsl,0.10362609917648769636*\ysl)(0.8*\xsl,0.090944318888409002676*\ysl)
	(0.9*\xsl,0.079573909416268525073*\ysl)(\xsl,0.069415614164533636006*\ysl)(1.1*\xsl,0.060372676282674358047*\ysl)
	(1.2*\xsl,0.052351388106366732871*\ysl)(1.3*\xsl,0.04526162043811200686*\ysl)(1.4*\xsl,0.039017299857791201311*\ysl)
	(1.5*\xsl,0.033536811639737045602*\ysl)(1.6*\xsl,0.028743314573416468519*\ysl)(1.7*\xsl,0.024564961587393092427*\ysl)
	(1.8*\xsl,0.02093502631216516033*\ysl)(1.9*\xsl,0.017791940510540289524*\ysl)(2.*\xsl,0.015079250709248247416*\ysl)
	(2.1*\xsl,0.012745504525404204398*\ysl)(2.2*\xsl,0.010744078288580789545*\ysl)(2.3*\xsl,0.0090329578243852524575*\ysl)
	(2.4*\xsl,0.0075744838951340726763*\ysl)(2.5*\xsl,0.0063350729752300037607*\ysl)(2.6*\xsl,0.0052849229341561662116*\ysl)
	(2.7*\xsl,0.0043977119398657927747*\ysl)(2.8*\xsl,0.0036502975818082799493*\ysl)(2.9*\xsl,0.0030224219213483299825*\ysl)
	(3.*\xsl,0.00249642696048441864*\ysl)(3.1*\xsl,0.00205698391132447502*\ysl)(3.2*\xsl,0.0016908386676409503728*\ysl)
	(3.3*\xsl,0.0013865750336251697587*\ysl)(3.4*\xsl,0.0011343965530839883346*\ysl)(3.5*\xsl,0.000925927198456279094*\ysl)
	(3.6*\xsl,0.00075403071316382828969*\ysl)(3.7*\xsl,0.0006126480408028704016*\ysl)(3.8*\xsl,0.0004966520074095277431*\ysl)
	(3.9*\xsl,0.0004017182352526182562*\ysl)(4.*\xsl,0.00032421114554741421777*\ysl)}

\def\FigureDataC{(-4.5*\xsl,14.408315018046430088*\ysl)(-4.4*\xsl,13.03115073522513344*\ysl)(-4.3*\xsl,11.799500612462552482*\ysl)
	(-4.2*\xsl,10.697114230407538089*\ysl)(-4.1*\xsl,9.7096521668726405938*\ysl)(-4.*\xsl,8.8244523850256111896*\ysl)
	(-3.9*\xsl,8.0303261731265198407*\ysl)(-3.8*\xsl,7.3173797801378141327*\ysl)(-3.7*\xsl,6.6768584080883522044*\ysl)
	(-3.6*\xsl,6.1010096676841892523*\ysl)(-3.5*\xsl,5.5829639882802552426*\ysl)(-3.4*\xsl,5.1166298054823745755*\ysl)
	(-3.3*\xsl,4.6966016366444352864*\ysl)(-3.2*\xsl,4.318079402627010712*\ysl)(-3.1*\xsl,3.9767975687697420869*\ysl)
	(-3.*\xsl,3.6689628637212298967*\ysl)(-2.9*\xsl,3.3911994955421699622*\ysl)(-2.8*\xsl,3.1405009237751208709*\ysl)
	(-2.7*\xsl,2.9141873669149953912*\ysl)(-2.6*\xsl,2.7098683294784021497*\ysl)(-2.5*\xsl,2.5254095238808140537*\ysl)
	(-2.4*\xsl,2.3589036415259961379*\ysl)(-2.3*\xsl,2.2086444965867342151*\ysl)(-2.2*\xsl,2.0731041263950832188*\ysl)
	(-2.1*\xsl,1.9509124854661710577*\ysl)(-2.*\xsl,1.84083941708810848*\ysl)(-1.9*\xsl,1.741778628100642837*\ysl)
	(-1.8*\xsl,1.6527334297791831642*\ysl)(-1.7*\xsl,1.572804041298012033*\ysl)(-1.6*\xsl,1.5011762825517853993*\ysl)
	(-1.5*\xsl,1.4371115104658849386*\ysl)(-1.4*\xsl,1.3799376774271843529*\ysl)(-1.3*\xsl,1.3290414120296891247*\ysl)
	(-1.2*\xsl,1.28386104069889107*\ysl)(-1.1*\xsl,1.2438804835609629388*\ysl)(-1.*\xsl,1.2086239687461372561*\ysl)
	(-0.9*\xsl,1.1776515158172288015*\ysl)(-0.8*\xsl,1.1505551410467261606*\ysl)(-0.7*\xsl,1.12695573500067183*\ysl)
	(-0.6*\xsl,1.106500556911030912*\ysl)(-0.5*\xsl,1.088861281670157857*\ysl)(-0.4*\xsl,1.073732525411423842*\ysl)
	(-0.3*\xsl,1.0608307662745946377*\ysl)(-0.2*\xsl,1.04989356987749981*\ysl)(-0.1*\xsl,1.0406790258050811469*\ysl)
	(0,1.0329653031930597123*\ysl)(0.1*\xsl,1.0265502406670518056*\ysl)(0.2*\xsl,1.0212508981795731176*\ysl)
	(0.3*\xsl,1.0169030146315323435*\ysl)(0.4*\xsl,1.0133603339929767378*\ysl)(0.5*\xsl,1.0104937820927525564*\ysl)
	(0.6*\xsl,1.0081904944905953673*\ysl)(0.7*\xsl,1.006352711329787643*\ysl)(0.8*\xsl,1.0048965667275728067*\ysl)
	(0.9*\xsl,1.0037508075970897411*\ysl)(\xsl,1.0028554798637956202*\ysl)(1.1*\xsl,1.0021606193474536025*\ysl)
	(1.2*\xsl,1.0016249809352327866*\ysl)(1.3*\xsl,1.0012148340182592166*\ysl)(1.4*\xsl,1.0009028454422958441*\ysl)
	(1.5*\xsl,1.0006670642569261024*\ysl)(1.6*\xsl,1.000490015980159662*\ysl)(1.7*\xsl,1.0003579083662988094*\ysl)
	(1.8*\xsl,1.0002599460186627367*\ysl)(1.9*\xsl,1.00018774770492339*\ysl)(2.*\xsl,1.0001348578665280306*\ysl)
	(2.1*\xsl,1.0000963424378291216*\ysl)(2.2*\xsl,1.0000684585333646978*\ysl)(2.3*\xsl,1.0000483876370054957*\ysl)
	(2.4*\xsl,1.0000340224552638581*\ysl)(2.5*\xsl,1.0000237984203961339*\ysl)(2.6*\xsl,1.0000165618159073646*\ysl)
	(2.7*\xsl,1.0000114675458248753*\ysl)(2.8*\xsl,1.000007900605507617*\ysl)(2.9*\xsl,1.0000054162858822813*\ysl)
	(3.*\xsl,1.0000036950247605058*\ysl)(3.1*\xsl,1.0000025085935275488*\ysl)(3.2*\xsl,1.000001694971384057*\ysl)
	(3.3*\xsl,1.0000011398164290843*\ysl)(3.4*\xsl,1.0000007629018532202*\ysl)(3.5*\xsl,1.0000005082575260687*\ysl)
	(3.6*\xsl,1.0000003370543879345*\ysl)(3.7*\xsl,1.000000222503206225*\ysl)(3.8*\xsl,1.0000001462215153065*\ysl)
	(3.9*\xsl,1.000000095662806863*\ysl)(4.*\xsl,1.0000000623088076299*\ysl)}

\draw[->] (-4.8*\xsl,0)--(4.3*\xsl,0) node[right] {$t$};
\draw[->] (0,-0.5*\ysl)--(0,15*\ysl);
\foreach \x in { -4*\xsl, -3*\xsl, -2*\xsl, -1*\xsl,\xsl, 2*\xsl, 3*\xsl,4*\xsl } \draw (\x,2 pt)--(\x,-2pt);
\foreach \y in {2*\ysl, 4*\ysl, 6*\ysl, 8*\ysl, 10*\ysl,12*\ysl,14*\ysl} \draw (2 pt, \y)--(-2pt, \y);
\node at(-0.4,2*\ysl){$2$}; \node at(-0.4,4*\ysl){$4$}; \node at(-0.4,6*\ysl){$6$}; \node at(-0.4,8*\ysl){$8$};
\node at(-0.4,10*\ysl){$10$}; \node at(-0.4,12*\ysl){$12$}; \node at(-0.4,14*\ysl){$14$};
 \node at(-4*\xsl-0.1, -0.3){$-4$};  \node at(-3*\xsl-0.1, -0.3){$-3$}; 
\node at(-2*\xsl-0.1, -0.3){$-2$}; \node at(-1*\xsl-0.1, -0.3){$-1$}; \node at(1*\xsl, -0.3){$1$};
\node at(2*\xsl, -0.3){$2$};\node at(3*\xsl, -0.3){$3$};\node at(4*\xsl, -0.3){$4$};
\node at(-0.2,-0.2){O};
\node at(-4.7*\xsl,9*\ysl){$\Phi_{10}$};
\node at(-4.7*\xsl,13*\ysl){$\Phi_{20}$};
\node at(-2.7*\xsl,4*\ysl){$\Phi_{00}$};
\draw[color=red] plot[smooth] coordinates {\FigureDataA};
\draw[color=green] plot[smooth] coordinates {\FigureDataB};
\draw[color=blue] plot[smooth] coordinates {\FigureDataC};

%\draw[color=black] plot[smooth, tension=0.9] coordinates {(0,0)(1,2)(2,1)(4,3)};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{minipage}{12cm}
	Figure 5. Plots of $\Phi_{10}$ (red), $\Phi_{20}$ (green) and $\Phi_{00}$ (blue). All of them are positive.
	For all $t$, $\Phi_{00}(t)>\Phi_{20}(t)>\Phi_{10}(t)$.
\end{minipage}
\end{center}


==> Figure6.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\def\xsl{2.0}
\def\ysl{0.2}
\def\FigureDataA{(3.21723*\xsl,-1.8574758661190321782*\ysl)(3.2172*\xsl,-1.8574931866271077646*\ysl)
	(3.217*\xsl,-1.8576086566809389773*\ysl)(3.216*\xsl,-1.8581860069498466430568336*\ysl)
	(3.215*\xsl,-1.8587633572182017991*\ysl)(3.21*\xsl,-1.8616501085481464402*\ysl)
	(3.2*\xsl,-1.8674236111241669537*\ysl)(3.15*\xsl,-1.8962911210883407680867671234*\ysl)
	(3.1*\xsl,-1.9251586234874645675*\ysl)(3.*\xsl,-1.9828935921925428472*\ysl)
	(2.75*\xsl,-2.1272306337917092481*\ysl)(2.5*\xsl,-2.2715666689318457117*\ysl)(2.*\xsl,-2.560231977605626288*\ysl)
	(1.5*\xsl,-2.8488761612888077207*\ysl)(\xsl,-3.1374679841879923513*\ysl)(0.5*\xsl,-3.4259345704941775874*\ysl)
	(0,-3.7141079331281263929*\ysl)(-0.5*\xsl,-4.0016144778234764478*\ysl)}

\def\FigureDataB{(3.21723*\xsl,-16.556149874022113335*\ysl)(3.2172*\xsl,-15.528256439940496922*\ysl)
	(3.217*\xsl,-14.375164613766567857*\ysl)(3.216*\xsl,-13.29832856211287090247*\ysl)%(3.216000000*\xsl, -13.29832856*\ysl)
	(3.215*\xsl,-12.89635371742941964*\ysl)(3.212500000*\xsl, -12.37273724*\ysl)
	(3.21*\xsl,-12.068826758311509639*\ysl)(3.2*\xsl,-11.424928005952301142*\ysl)(3.183750000*\xsl, -10.90872246*\ysl)
	(3.155000000*\xsl, -10.40370937*\ysl)(3.15*\xsl,-10.33887668313003289457955*\ysl)(3.102500000*\xsl, -9.876881768*\ysl)
	(3.1*\xsl,-9.8576940829757269616*\ysl)(3.050000000*\xsl, -9.534224626*\ysl)
	(3.*\xsl,-9.2860795209835792227*\ysl)(2.875000000*\xsl, -8.829573597*\ysl)
	(2.75*\xsl,-8.4930075801334799807*\ysl)(2.625000000*\xsl, -8.219666159*\ysl)
	(2.5*\xsl,-7.9854027613007211661*\ysl)(2.*\xsl,-7.2504803988566987227*\ysl)
	(1.5*\xsl,-6.6659591248477132144*\ysl)(\xsl,-6.1428481030692153702*\ysl)(0.5*\xsl,-5.6464150330525048495*\ysl)
	(0,-5.1614994722671110374*\ysl)(-0.5*\xsl,-4.6846767520716986454*\ysl)}


\draw[->] (-0.8*\xsl,0)--(3.6*\xsl,0) node[right] {$c_1$};
\draw[->] (0,-17.5*\ysl)--(0,1.5*\ysl);
\foreach \x in { 1*\xsl, 2*\xsl, 3*\xsl } \draw (\x,2 pt)--(\x,-2pt);
\foreach \y in {-2*\ysl, -4*\ysl, -6*\ysl, -8*\ysl, -10*\ysl, -12*\ysl, -14*\ysl, -16*\ysl} \draw (2 pt, \y)--(-2pt, \y);
\node at(-0.4,-2*\ysl){$-2$}; \node at(-0.4,-4*\ysl){$-4$}; \node at(-0.4,-6*\ysl){$-6$}; \node at(-0.4,-8*\ysl){$-8$};
\node at(-0.4,-10*\ysl){$-10$}; \node at(-0.4,-12*\ysl){$-12$}; \node at(-0.4,-14*\ysl){$-14$};  \node at(-0.4,-16*\ysl){$-16$};
 \node at(1*\xsl, -0.3){$1$}; \node at(2*\xsl, -0.3){$2$};\node at(3*\xsl, -0.3){$3$};
\node at(0.2,-0.2){O};
\node at(2.5*\xsl,-3.3*\ysl){$c_2$};
\node at(2.5*\xsl,-9*\ysl){$t_z$};
\draw[color=red] plot[smooth] coordinates {\FigureDataA};
\draw[color=green] plot[smooth] coordinates {\FigureDataB};
\fill (3.21723628697558*\xsl,-1.8574722363319859394*\ysl) circle (1 pt) node[right] {$P_c$};

%\draw[color=black] plot[smooth, tension=0.9] coordinates {(0,0)(1,2)(2,1)(4,3)};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{minipage}{12cm}
	Figure 6. Plots of $c_2$ (red) and $t_z$ (green).
	The $c_2$ curve, which is the boundary between $R_{smooth}$ and $R_{singular}$, is smooth.
	Though it looks very like a straight line, it is indeed a curve.
	The $t_z$ curve has apparently a singularity near $c_1=-\frac{1}{2}\frac{k_{P0}}{k_{P1}} \approx 3.217236287$. 
\end{minipage}
\end{center}


==> Figure7.tex <==
\begin{center}
	\begin{minipage}[c]{12 cm}
		\begin{center}
		\begin{minipage}[c]{6 cm}
			\begin{tikzpicture}[scale=1.0]
			\def\radA{3}
			\def\cosA{-0.5}
			\def\sinA{0.86602540378443864676}
			\def\cosB{0.76484218728448842626}
			\def\sinB{0.64421768723769105367}
			\def\cosC{0.637635084398867861}
			\def\sinC{0.77033856137652142}
			\def\xscal{0.03260869565217391}
			\def\yscal{0.03260869565217391}
\def\FigureAdata{
	%(-70.869*\xscal,-85.6181*\yscal)(-67.8179*\xscal,-79.0592*\yscal)(-65.253*\xscal,-73.4159*\yscal)
%(-63.0669*\xscal,-68.4917*\yscal)
(-62.598229272737975885*\xscal, -67.420039245892837011*\yscal)
(-61.1822*\xscal,-64.1434*\yscal)(-59.5413*\xscal,-60.2646*\yscal)(-58.1007*\xscal,-56.7738*\yscal)
(-56.8267*\xscal,-53.6079*\yscal)(-55.6928*\xscal,-50.7171*\yscal)(-54.678*\xscal,-48.0613*\yscal)(-53.7652*\xscal,-45.6082*\yscal)
(-52.9407*\xscal,-43.3311*\yscal)(-52.1929*\xscal,-41.2077*\yscal)(-51.5124*\xscal,-39.2197*\yscal)(-50.8911*\xscal,-37.3514*\yscal)
(-50.3224*\xscal,-35.5894*\yscal)(-49.8004*\xscal,-33.9223*\yscal)(-49.3203*\xscal,-32.3403*\yscal)(-48.8779*\xscal,-30.8348*\yscal)
(-48.4695*\xscal,-29.3984*\yscal)(-48.0918*\xscal,-28.0245*\yscal)(-47.7422*\xscal,-26.7072*\yscal)(-47.4181*\xscal,-25.4416*\yscal)
(-47.1175*\xscal,-24.2229*\yscal)(-46.8384*\xscal,-23.0472*\yscal)(-46.5792*\xscal,-21.9107*\yscal)(-46.3383*\xscal,-20.8102*\yscal)
(-46.1145*\xscal,-19.7426*\yscal)(-45.9065*\xscal,-18.7052*\yscal)(-45.7133*\xscal,-17.6956*\yscal)(-45.5339*\xscal,-16.7115*\yscal)
(-45.3675*\xscal,-15.7507*\yscal)(-45.2133*\xscal,-14.8115*\yscal)(-45.0707*\xscal,-13.892*\yscal)(-44.9389*\xscal,-12.9905*\yscal)
(-44.8175*\xscal,-12.1055*\yscal)(-44.706*\xscal,-11.2357*\yscal)(-44.6039*\xscal,-10.3796*\yscal)(-44.5108*\xscal,-9.53597*\yscal)
(-44.4263*\xscal,-8.70365*\yscal)(-44.3502*\xscal,-7.88149*\yscal)(-44.2821*\xscal,-7.06841*\yscal)(-44.2218*\xscal,-6.26337*\yscal)
(-44.1691*\xscal,-5.46539*\yscal)(-44.1238*\xscal,-4.6735*\yscal)(-44.0857*\xscal,-3.88679*\yscal)(-44.0547*\xscal,-3.10436*\yscal)
(-44.0307*\xscal,-2.32532*\yscal)(-44.0136*\xscal,-1.54881*\yscal)(-44.0034*\xscal,-0.773987*\yscal)(-44.*\xscal,0)
(-44.0034*\xscal,0.773987*\yscal)(-44.0136*\xscal,1.54881*\yscal)(-44.0307*\xscal,2.32532*\yscal)(-44.0547*\xscal,3.10436*\yscal)
(-44.0857*\xscal,3.88679*\yscal)(-44.1238*\xscal,4.6735*\yscal)(-44.1691*\xscal,5.46539*\yscal)(-44.2218*\xscal,6.26337*\yscal)
(-44.2821*\xscal,7.06841*\yscal)(-44.3502*\xscal,7.88149*\yscal)(-44.4263*\xscal,8.70365*\yscal)(-44.5108*\xscal,9.53597*\yscal)
(-44.6039*\xscal,10.3796*\yscal)(-44.706*\xscal,11.2357*\yscal)(-44.8175*\xscal,12.1055*\yscal)(-44.9389*\xscal,12.9905*\yscal)
(-45.0707*\xscal,13.892*\yscal)(-45.2133*\xscal,14.8115*\yscal)(-45.3675*\xscal,15.7507*\yscal)(-45.5339*\xscal,16.7115*\yscal)
(-45.7133*\xscal,17.6956*\yscal)(-45.9065*\xscal,18.7052*\yscal)(-46.1145*\xscal,19.7426*\yscal)(-46.3383*\xscal,20.8102*\yscal)
(-46.5792*\xscal,21.9107*\yscal)(-46.8384*\xscal,23.0472*\yscal)(-47.1175*\xscal,24.2229*\yscal)(-47.4181*\xscal,25.4416*\yscal)
(-47.7422*\xscal,26.7072*\yscal)(-48.0918*\xscal,28.0245*\yscal)(-48.4695*\xscal,29.3984*\yscal)(-48.8779*\xscal,30.8348*\yscal)
(-49.3203*\xscal,32.3403*\yscal)(-49.8004*\xscal,33.9223*\yscal)(-50.3224*\xscal,35.5894*\yscal)(-50.8911*\xscal,37.3514*\yscal)
(-51.5124*\xscal,39.2197*\yscal)(-52.1929*\xscal,41.2077*\yscal)(-52.9407*\xscal,43.3311*\yscal)(-53.7652*\xscal,45.6082*\yscal)
(-54.678*\xscal,48.0613*\yscal)(-55.6928*\xscal,50.7171*\yscal)(-56.8267*\xscal,53.6079*\yscal)(-58.1007*\xscal,56.7738*\yscal)
(-59.5413*\xscal,60.2646*\yscal)(-61.1822*\xscal,64.1434*\yscal)
(-62.598229272737975885*\xscal, 67.420039245892837011*\yscal)
%(-63.0669*\xscal,68.4917*\yscal)
%(-65.253*\xscal,73.4159*\yscal)(-67.8179*\xscal,79.0592*\yscal)(-70.869*\xscal,85.6181*\yscal)
}

\fill[fill=green!16] (0, 0)--(-\radA*\cosC,-\radA*\sinC)-- plot[smooth] coordinates {\FigureAdata} --(-\radA*\cosC,\radA*\sinC) --cycle;
\fill[fill=yellow!16] plot (\radA *\cosA, \radA *\sinA) arc (120: 240: \radA)-- plot[smooth] coordinates {\FigureAdata} --(-\radA*\cosC,\radA*\sinC) --cycle;
 			%\draw[dashed] (\radA *\cosA, \radA *\sinA) arc (120: 240: \radA);
			\draw[densely dashed, thin] (0,0)--(\radA*\cosA, \radA*\sinA);
			\draw[densely dashed, thin] (0,0)--(\radA*\cosA, -\radA*\sinA);
			\draw[red] (0,0)--(-\radA*\cosB, \radA*\sinB);
			\draw[red] (0,0)--(-\radA*\cosB, -\radA*\sinB);
			\draw[green] (0,0)--(-\radA*\cosC, \radA*\sinC);
			\draw[green] (0,0)--(-\radA*\cosC, -\radA*\sinC);
			\draw[->] (-1.2*\radA,0)--(0.5*\radA,0) node[right] {Re(t)};
			\draw[->] (0,-0.9*\radA,0)--(0, 0.9*\radA) node[right] {Im(t)};
		\node at(-97*\xscal,-7*\yscal){$-92$}; \node at(-97*\xscal,6*\yscal){B};
		\node at(-47*\xscal,-7*\yscal){$-44$}; \node at(-40*\xscal,6*\yscal){A};
		\node at(-58*\xscal,40*\yscal){C}; \node at(-58*\xscal,-40*\yscal){$\widebar{\text{C}}$};
		\node at(-76*\xscal,59*\yscal){D}; \node at(-76*\xscal,-59*\yscal){$\widebar{\text{D}}$};
		\node at(-60*\xscal,76*\yscal){E}; \node at(-60*\xscal,-77*\yscal){$\widebar{\text{E}}$};
		\node at(5*\xscal,-5*\yscal){O};
		\draw(0.4, 0) arc (0: 120: 0.4); \node at(10*\xscal,17*\yscal){$\frac{2 \pi}{3}$};	
			\end{tikzpicture}
		\end{minipage}
	\end{center}
	\begin{center}
		\begin{minipage}[c]{12 cm}
	\noindent	Figure 7. Paths used to integrate $\Phi_{ij}(t)$. 
	 $\angle \text{BOD}=\frac{7}{10}$ and $\angle \text{BOE}=\frac{2}{3}\arccos(\frac{135\ln 10}{184 \sqrt{46}}) \approx 0.879372$.
	The boundary between the light yellow region and the light green one is 
	 $r=\frac{44}{\left( \cos(\frac{3}{2}\theta-\frac{3\pi}{2}) \right)^{2/3}} $.
	$\Phi_{ij}$ at point D are used to calculate $k_{O1}$,  $k_{O2}$ and  $k_{O0}$.
	$k_{N1}$,  $k_{N2}$ and  $k_{N0}$ are calculated from $\Phi_{ij}$ at point E.
	For precision reason, we use path O-C-D rather than arc $\wideparen{\text{BD}}$ to  numerically integrate the ODEs 
	for  $\tilde \Phi_{ij}$. Path O-E is used for the same reason. 
	$u(t)$ on the path in the light green region is obtained by the numerical integration of (\ref{PII})  
	while on the path in the light yellow region it is calculated by the expansion (\ref{u-expansion}) up to the
	$(-t)^{-414}$ term.
	\end{minipage}
	\end{center}
	\end{minipage}
\end{center}



==> Figure8.tex <==
\begin{center}
	\begin{minipage}[c]{8 cm}
		\begin{minipage}[c]{8 cm}
			\begin{tikzpicture}
			\draw[->, thin, gray] (-3.4,0) -- (3.4,0) node[below] {Re($x$)};
			\draw[->, thin, gray] (0,-3.4) -- (0,3.4) node[right] {Im($x$)};
			\draw[->, thick] (0,0) -- (0.5*1.7,0.866*1.7);\draw[-,thick] (0.5*1.7,0.866*1.7)--(0.5*3.4,0.866*3.4);
			\draw[->, thick] (0,0) -- (-0.5*1.7,0.866*1.7);\draw[-,thick] (-0.5*1.7,0.866*1.7)--(-0.5*3.4,0.866*3.4);
			\draw[->, thick] (0,0) -- (-0.5*1.7,-0.866*1.7);\draw[-,thick] (-0.5*1.7,-0.866*1.7)--(-0.5*3.4,-0.866*3.4);
			\draw[->, thick] (0,0) -- (0.5*1.7,-0.866*1.7);\draw[-,thick] (0.5*1.7,-0.866*1.7)--(0.5*3.4,-0.866*3.4);
			\node at(1.7,-0.8){$Y^{(5)}$}; \node at(1.7,0.8){$Y^{(6)}$}; \node at(1.7,0.2){$Y^{(5)}=Y^{(6)}$};
			\node at(0,1.7){$Y^{(1)}$};
			\node at(-1.7,-0.8){$Y^{(3)}$}; \node at(-1.7,0.8){$Y^{(2)}$}; \node at(-1.7,0.2){$Y^{(2)}=Y^{(3)}$};
			\node at(0,-1.7){$Y^{(4)}$};
			\node at(0,-3.8){$Y^{(j)} \xlongrightarrow {x \rightarrow \infty} I_{2 \times 2}$};
			\node at(2.5,2){$\left(\begin{array}{cc}1&e^{\frac{x^3}{3}-x t}\\0&1 \end{array}\right) $};
			\node at(-2.7,2){$\left(\begin{array}{cc}1&0\\-e^{x t-\frac{x^3}{3}}&1 \end{array}\right) $};
			\node at(2.7,-2){$\left(\begin{array}{cc}1&-e^{\frac{x^3}{3}-x t}\\0&1 \end{array}\right) $};
			\node at(-2.5,-2){$\left(\begin{array}{cc}1&0\\e^{x t-\frac{x^3}{3}}&1 \end{array}\right) $};
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}[c]{8 cm}
			\begin{center}Figure 8. The original Riemann-Hilbert Problem.\end{center}
		\end{minipage}
	\end{minipage}
\end{center}



==> Figure9.tex <==
\begin{center}
	\begin{minipage}[c]{8 cm}
		\begin{minipage}[c]{8 cm}
			\begin{tikzpicture}
			\draw[->, thin, gray] (-3.4,0) -- (3.4,0) node[below] {Re($x$)};
			\draw[->, thin, gray] (0,-3.4) -- (0,3.4) node[right] {Im($x$)};
			\node at(0,-3.8){$ \tilde Y^{(1)}, \tilde Y^{(3)}, \tilde Y^{(6)} 
				\xlongrightarrow {x \rightarrow \infty} I_{2 \times 2}$};
			\node at(2.6,2){$\left(\begin{array}{cc}1&e^{\frac{x^3}{3}-x t}\\0&1 \end{array}\right) $};
			\node at(-2.8,2){$\left(\begin{array}{cc}1&0\\-e^{x t-\frac{x^3}{3}}&1 \end{array}\right) $};
			\draw [->](0.8,0.4) .. controls (0.5*2,0.866*2-0.2) and (0.5*2.7,0.866*2.7-0.1) .. (0.5*3.4,0.866*3.4-0.01);
			\draw[thick] (0.8,0) circle (0.4cm);
			\draw (0.8,-0.4) .. controls (0.5*2,-0.866*2+0.2) and (0.5*2.7,-0.866*2.7+0.1) .. (0.5*3.4,-0.866*3.4+0.01);
			\draw [->](-0.8,0.4) .. controls (-0.5*2,0.866*2-0.2) and (-0.5*2.7,0.866*2.7-0.1) .. (-0.5*3.4,0.866*3.4-0.01);
			\draw[thick] (-0.8,0) circle (0.4cm);
			\draw (-0.8,-0.4) .. controls (-0.5*2,-0.866*2+0.2) and (-0.5*2.7,-0.866*2.7+0.1) .. (-0.5*3.4,-0.866*3.4+0.01);
			\node at(0,1){$\tilde {Y}^{(1)}=\tilde{Y}^{(4)}$};
			\node at(0,2){$\tilde {Y}^{(1)}=Y^{(1)}$};
			\node at(0,-2){$\tilde {Y}^{(4)}=Y^{(4)}$};
			\node at(2.5,-1){$\tilde {Y}^{(6)}=Y^{(6)}$};
			\node at(-2.5,-1){$\tilde {Y}^{(3)}=Y^{(3)}$};
			\node at(0.8,0){$\tilde {Y}_P$};
			\node at(-0.8,0){$\tilde {Y}_N$};
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}[c]{8 cm}
			\begin{center}Figure 9. The final Riemann-Hilbert Problem.\end{center}
		\end{minipage}
	\end{minipage}
\end{center}

